Higgs mass sensitivity and localization due to Fayet-Iliopoulos terms on 5D orbifolds

In this talk we review calculations of FI-tadpoles in 5 dimensional (non-)supersymmetric orbifold theories. Some consequences of these tadpoles are discussed: quadratic Higgs-mass sensitivity to a high scale, and localization of bulk matter fields to the orbifold fixed points.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-9) <==
grestore

==> (inline-ps-10) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-11) <==
grestore
